Universal flux-based control of a $\pi$-SQUID

We describe a protocol for the universal control of non-ideal $\pi$-periodic superconducting qubits. Our proposal relies on a $\pi$-SQUID: a superconducting loop formed by two $\pi$-periodic circuit elements, with an external magnetic flux threading the circuit. The system exhibits an extensive sweet spot around half-flux where residual $2\pi$-periodic Cooper pair tunneling is highly suppressed. We demonstrate that universal single-qubit operations can be realised by tuning the flux adiabatically and diabatically within this broad sweet spot. We also assess how residual $2\pi$-periodicity in $\pi$-SQUIDs impacts holonomic phase gates.

==> figures/qubit.tex <==
% Import pre-defined circuit elements
\input{figures/circuits}

\coordinate (A) at (0, 0);
\begin{scope}[shift=(A), rotate=0, scale=0.75]
    %%%%%%%%%%%%%
    %% Circuit %%
    %%%%%%%%%%%%%

    % Drawing the larger circuit loop
    \newcommand\QubitHeight{2.5}
    \newcommand\QubitWidth{2}
    
    \draw [line width=\WireLinewidth, color=WireColor, fill=Background, rounded corners=\WireCorners]
        (-\QubitWidth/2, -\QubitHeight/2) rectangle (\QubitWidth/2, \QubitHeight/2);

    %%%%%%%%%%%%%%%
    %% Capacitor %%
    %%%%%%%%%%%%%%%

    \coordinate (C) at (\QubitWidth/2, 0);
    \Capacitor{(C)}{90};

    \node at ($ (C) + (1, 0) $) {$C_{\phantom{g}}$};

    %%%%%%%%%%%
    %% SQUID %%
    %%%%%%%%%%%

    % Drawing the SQUID loop
    \coordinate (S) at (-\QubitWidth/2, 0);
    \newcommand\SQUIDHeight{1.5}
    \newcommand\SQUIDWidth{1.25}

    \begin{scope}[shift=(S)]
        \draw [line width=\WireLinewidth, color=WireColor, fill=Background, rounded corners=\WireCorners]
            (-\SQUIDWidth/2, -\SQUIDHeight/2) rectangle (\SQUIDWidth/2, \SQUIDHeight/2);

        % Drawing the Josephson junctions
        \coordinate (P1) at (-\SQUIDWidth/2, 0);
        \coordinate (P2) at (\SQUIDWidth/2, 0);
    
        \PJunction{(P1)}{0};
        \PJunction{(P2)}{0};

        \node at ($ (P1) + (-0.3, 0.5) $) {$a$};
        \node at ($ (P2) + (0.3, 0.5) $) {$b$};

        \coordinate (F) at (0, 0.2);
        \draw (F) [line width=\WireLinewidth, fill=WireColor] circle (0.05);

        \node at ($ (F) + (0, -0.4) $) {$\Phi$};
    \end{scope}

    %%%%%%%%%%%%
    %% Ground %%
    %%%%%%%%%%%%

    \coordinate (G) at (0, -\QubitHeight/2-0.33);

    \draw (0, -\QubitHeight/2) [line width=\WireLinewidth] to (G);
    \draw (0, -\QubitHeight/2) [line width=\WireLinewidth, fill=WireColor] circle (0.08);
    
    \Ground{(G)}{0};

    %%%%%%%%%%
    %% Node %%
    %%%%%%%%%%

    \coordinate (N) at (0, \QubitHeight/2);

    \draw (N) [line width=\WireLinewidth, fill=WireColor] circle (0.08);

    %%%%%%%%%%%%%%%%%%%%
    %% Offset voltage %%
    %%%%%%%%%%%%%%%%%%%%

    \coordinate (VG) at (-\QubitWidth/4-\SQUIDWidth/4, \QubitHeight/2 + 1.2);
    \coordinate (CG) at (0, \QubitHeight/2 + 0.5);
    \coordinate (GG) at (-\QubitWidth/2-\SQUIDWidth/2, \QubitHeight/2 + 0.5);

    \draw [line width=\WireLinewidth, color=WireColor, rounded corners=\WireCorners]
        (GG)
        to ++(0, 0.7)
        to (VG) 
        to ++(\QubitWidth/4+\SQUIDWidth/4, 0) 
        to (0, \QubitHeight/2);

    \renewcommand\CapLength{0.5}https://www.overleaf.com/project/65160767f53724f604d391fd

    \Capacitor{(CG)}{90}
    \node at ($ (CG) + (0.75, 0) $) {$C_g$};
    
    \draw (VG) [line width=\WireLinewidth, fill=Background] circle (0.375);
    \node at (VG) {$V_g$};

    \Ground{(GG)}{0}
    
    % %%%%%%%%%%%%%%%%%%%
    % %% External flux %%
    % %%%%%%%%%%%%%%%%%%%

    % \coordinate (I) at (-\QubitWidth/2 - 2.5, 0);

    % \Loop{(-\QubitWidth/2 - 2.5 + \LoopWidth/2, 0)}{180}

    % \draw (I) [line width=\WireLinewidth, fill=Background] circle (0.3);
    % \node at (I) {$\boldsymbol{\mathsf{I}}$};

\coordinate (B) at (0, -3.5);

\begin{scope}[shift=(B)]
    %%%%%%%%%%%%%%%%%
    %% Pi-junction %%
    %%%%%%%%%%%%%%%%%

    \newcommand\SegLength{2}

    \coordinate (L) at (-\QubitWidth/2-\SQUIDWidth/2, 0);

    \begin{scope}[shift=(L)]
        \draw (0, \SegLength/2) [line width=\WireLinewidth] to (0, -\SegLength/2);
        \draw (0, \SegLength/2) [line width=\WireLinewidth, fill=Background] circle (0.08);
        \draw (0, -\SegLength/2) [line width=\WireLinewidth, fill=Background] circle (0.08);

        \PJunction{(0, 0)}{0};
    \end{scope}

    \node at ($ (L) + (0.9, 0) $) {\Large $=$};

    %%%%%%%%%%
    %% Loop %%
    %%%%%%%%%%

    \newcommand\LoopHeight{1.2}
    \renewcommand\LoopWidth{1}

    \coordinate (R) at (\QubitWidth/2, 0);

    \begin{scope}[shift=(R)]
        \draw (0, \SegLength/2) [line width=\WireLinewidth] to (0, -\SegLength/2);
        \draw (0, \SegLength/2) [line width=\WireLinewidth, fill=Background] circle (0.08);
        \draw (0, -\SegLength/2) [line width=\WireLinewidth, fill=Background] circle (0.08);
        
        \draw [line width=\WireLinewidth, color=WireColor, fill=Background, rounded corners=\WireCorners]
            (-\LoopWidth/2, -\LoopHeight/2) rectangle (\LoopWidth/2, \LoopHeight/2);

        \coordinate (PJ) at (\LoopWidth/2, 0);
        \coordinate (JJ) at (-\LoopWidth/2, 0);

        \PJunctionIdeal{(PJ)}{0};
        \JJunctionIdeal{(JJ)}{0};

        \draw [<->, distance=15, out=-45, in=45] 
            ($ (PJ) + (0.33, \LoopHeight/2) $) 
            to ++(0, -\LoopHeight);

        \draw [<->, distance=15, out=-135, in=135] 
            ($ (JJ) + (-0.33, \LoopHeight/2) $) 
            to ++(0, -\LoopHeight);

        \node at ($ (PJ) + (0.8, -\LoopHeight/2) $) {$4e$};
        \node at ($ (JJ) + (-0.8, -\LoopHeight/2) $) {$2e$};

        % \node at ($ (PJ) + (1.3, 0) $) {$E_{J_{2,i}}$};
        % \node at ($ (JJ) + (-1.2, 0) $) {$E_{J_{1,i}}$};
    \end{scope}
\end{scope}

\end{scope}`

\node at (4.3, -0.75) {\includegraphics[width=0.6\linewidth]{figures/josephson-energies.pdf}};

\node at (-1.75, 1.9) {\footnotesize \textbf{(a)}};
\node at (-1.75, -2) {\footnotesize \textbf{(b)}};
\node at (2.225, 1.9) {\footnotesize \textbf{(c)}};
\node at (2.225, -0.55) {\footnotesize \textbf{(d)}};
